Eccentric self-force via elliptic equations with a simplified electromagnetic model

We investigate numerical techniques to predict gravitational waves from extreme mass-ratio inspirals with a simplified model involving self-force style calculations for eccentric motion of an electric charge in Minkowski spacetime. We solve the Lorenz gauge field equations by separating the $\phi$ and $t$ dependence, which is the frequency-domain $m$-mode method originally designed to target higher-order Kerr metric perturbations; this work implements that method with eccentric motion for the first time. We solve a set of 2D elliptic partial differential equations driven by effective sources across two puncture orders for each frequency mode and measure the frequency convergence rate for orbits with eccentricities up to 0.5. We find that non-smoothness of the effective source necessitates a large number of frequency modes beginning at moderate eccentricities. These toy-model results suggest that efficiently providing generic Kerr second-order self-force waveform templates for LISA may necessitate new techniques to achieve rapid frequency-mode convergence.

==> figures/lc-static-t0-down.tikz <==
\begin{tikzpicture}[
  >=Latex,
  cone/.style={thick},
  wl/.style={thick},
  vec/.style={->, thick},
  event/.style={circle, fill=black, inner sep=1.3pt},
  lab/.style={font=\small}
  ]

  % Lengths: left full, right half (keeps 45-degree null slopes)
  \def\L{3.0}
  \def\R{1.5}

  % Field point x
  \coordinate (X) at (0,0);
  \node[event,label={[lab]right:$x$}] at (X) {};

  % Lightcone of x (no axes)
  \draw[cone] (X) -- ++(-\L, \L);
  \draw[cone] (X) -- ++(-\L,-\L);
  \draw[cone] (X) -- ++( \R, \R);
  \draw[cone] (X) -- ++( \R,-\R);

  % Worldline: source at rest (vertical line left of x)
  \def\xw{-2.2}
  \coordinate (Wb) at (\xw,-3.6);
  \coordinate (Wt) at (\xw, 3.6);
  \draw[wl] (Wb) -- (Wt);
  \node[lab] at (\xw+0.7,-2.8) {$x_p(\tau)$};

  % Reference event, not simultaneous with x
  \coordinate (T0) at (\xw,-0.85);
  \node[event,label={[lab]left:$x_p(\tau_0)$}] at (T0) {};

  % Spacelike separation from the reference event to x
  \draw[vec] (T0) -- (X) node[midway,above,lab] {$\bar\gamma^\alpha$};

  % Intersections of worldline with the lightcone (since worldline is vertical: t = ±|xw|)
  \coordinate (Zplus)  at (\xw, {abs(\xw)});
  \coordinate (Zminus) at (\xw, {-abs(\xw)});

  \node[event,label={[lab]left:$x_p(\tau_+)$}] at (Zplus) {};
  \node[event,label={[lab]left:$x_p(\tau_-)$}] at (Zminus) {};

  % Positive segment lengths: s_- and -s_+
  \draw[
  decorate,
  decoration={brace, amplitude=4pt}
  ] (T0) -- (Zplus)
  node[midway,left=6pt,lab] {$s_+$};

  \draw[
  decorate,
  decoration={brace, amplitude=4pt}
  ] (Zminus) -- (T0)
  node[midway,left=6pt,lab] {$-s_-$};

\end{tikzpicture}
